Shadow Lagrangian dynamics for superfluidity

Motivated by a similar approach for Born-Oppenheimer molecular dynamics, this paper proposes an extended "shadow" Lagrangian density for quantum states of superfluids. The extended Lagrangian contains an additional field variable that is forced to follow the wave function of the quantum state through a rapidly oscillating extended harmonic oscillator. By considering the adiabatic limit for large frequencies of the harmonic oscillator, we can derive the two equations of motions, a Schr\"odinger-type equation for the quantum state and a wave equation for the extended field variable. The equations are coupled in a nonlinear way, but each equation individually is linear with respect to the variable that it defines. The computational advantage of this new system is that it can be easily discretized using linear time stepping methods, where we propose to use a Crank-Nicolson-type approach for the Schr\"odinger equation and an extended leapfrog scheme for the wave equation. Furthermore, the difference between the quantum state and the extended field variable defines a consistency error that should go to zero if the frequency tends to infinity. By coupling the time-step size in our discretization to the frequency of the harmonic oscillator we can extract an easily computable consistency error indicator that can be used to estimate the numerical error without any additional costs. The findings are illustrated in numerical experiments.

==> model-problem-1-comparison-and-consistency.tex <==
% Model Problem 1 - 

%\input{model-problem-1-comparison-and-consistency}


%N64     -> 2^2/2^6 = 2^{-4}
%N128   -> 2^2/2^7 = 2^{-5}
%N256   -> 2^2/2^8 = 2^{-6}
%N512   -> 2^2/2^9 = 2^{-7}
%N1024 -> 2^2/2^10 = 2^{-8}

\begin{figure}
% using S6 absolute errors
\begin{tikzpicture}
    \begin{axis}[
       legend pos=south east,%north west,
        height=0.45\textwidth,
        width=0.52\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        %ylabel=$\| \psi^N- u ( t^N)\|_{H^1(\DOmega)}$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        \addplot[mark=*,blue] coordinates {
        % S6 = SH-K5
        (2^-4,3.39884) % N64
        (2^-5,1.43061) %N128
        (2^-6,0.35212) %N256
        (2^-7,0.0877892) %N512
        (2^-8,0.0219981)}; %N1024
        %
        % Besse:
        \addplot[mark=o,red] coordinates {
        (2^-4,4.05285) % N64
        (2^-5,1.88319) %N128
        (2^-6,0.509708) %N256
        (2^-7,0.128183) %N512
        (2^-8,0.0319107)}; %N1024
        %
         % CN:
        \addplot[mark=o, pantone_315] coordinates {
        (2^-4,4.03707) % N64
        (2^-5,1.90593) %N128
        (2^-6,0.518699) %N256
        (2^-7,0.130504) %N512
        (2^-8,0.0324759)}; %N1024
        \addplot[black, dashed] coordinates {
        (2^-4,2^1) 
        (2^-5,2^-1) 
        (2^-6,2^-3) 
        (2^-7,2^-5)
        (2^-8,2^-7)};
        \legend{%
DS-$K5$,
Besse,
CN,
$\sim \tau^{2}$,
}
    \end{axis}
        \node[draw] at (2,4.7) {$\| \psi^N- u ( t^N)\|_{H^1(\DOmega)}$};
\end{tikzpicture}
%
\hspace{10pt}
% S6
\begin{tikzpicture}
    \begin{axis}[
       legend pos=north west,
        height=0.45\textwidth,
        width=0.52\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        %ylabel=$\log_2(\| \psi - \phi \|)$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        \addplot[mark=triangle*,dashed,pantone_315] coordinates {
        (2^-4,7.31488) % N64
        (2^-5,1.87504) %N128
        (2^-6,0.41398) %N256
        (2^-7,0.100666) %N512
        (2^-8,0.0249971)}; %N1024
        \addplot[mark=*,blue] coordinates {
        (2^-4,3.39884) % N64
        (2^-5,1.43061) %N32
        (2^-6,0.35212) %N64
        (2^-7,0.0877892) %N128
        (2^-8,0.0219981)};  %N256
        \legend{%
$|E(\psi^N) - E(\phi^N)|$,%$ (t,\cdot)- \phi(t,\cdot) \|_{L^2(\DOmega)}$,
$\| \psi^N- u ( t^N)\|_{H^1(\DOmega)}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
\caption{{\it Model Problem 1. Left: Comparison of the $H^1$-errors for DS-$K5$, the classical Crank-Nicolson scheme and the Besse-relaxation scheme. Right: comparison of the exact $H^1$-error for DS-$K5$ with the estimated error using the consistency indicator $|E(\psi^N) - E(\phi^N)|$.}}
\label{model-problem-1-comparison-and-consistency}
\end{figure}


==> model-problem-1-dissipation-error.tex <==
% Model Problem 1 - Comparison dissipation orders

%\input{model-problem-1-dissipation-error}

%N64     -> 2^2/2^6 = 2^{-4}
%N128   -> 2^2/2^7 = 2^{-5}
%N256   -> 2^2/2^8 = 2^{-6}
%N512   -> 2^2/2^9 = 2^{-7}
%N1024 -> 2^2/2^10 = 2^{-8}

\begin{figure}
\begin{tikzpicture}
    \begin{axis}[
       legend pos=south east,%north west,
        height=0.62\textwidth,
        width=0.5\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        %ylabel=$\| \psi^N - u(t^N) \|_{L^2(\DOmega)}$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        %L2 errors
        %S0
        \addplot[mark=o,dark-green] coordinates {
        (2^-4, 1.39029) 
        (2^-5, 0.439258)
        (2^-6, 0.0910483)
        (2^-7, 0.0225274)
        (2^-8, 0.00639531)
        };
        % S3
        \addplot[mark=o,pantone_312] coordinates {
        (2^-4, 0.760627) 
        (2^-5, 1.40313)
        (2^-6, 0.245912)
        (2^-7, 0.0371147)
        (2^-8, 0.00683101)
        };    
        % S4
        \addplot[mark=x, brown] coordinates {
        (2^-4, 1.46557) 
        (2^-5, 0.512817)
        (2^-6, 0.101773)
        (2^-7, 0.0249763)
        (2^-8, 0.00621105)
        };
         % S5
        \addplot[mark=x,magenta] coordinates {
        (2^-4, 1.40169) 
        (2^-5, 0.440617)
        (2^-6, 0.102592)
        (2^-7, 0.0256371)
        (2^-8, 0.00643092)
        };
        % S6
        \addplot[mark=*, blue] coordinates {
        (2^-4, 1.35811) 
        (2^-5, 0.434221)
        (2^-6, 0.10291)
        (2^-7, 0.0256608)
        (2^-8, 0.00644343)
        }; 
        % S7
        \addplot[mark=*, red] coordinates {   
        (2^-4, 1.34051) 
        (2^-5, 0.430766)
        (2^-6, 0.102929)
        (2^-7, 0.0256422)
        (2^-8, 0.00642247)
        };
        % \tau^2
        \addplot[black, dashed] coordinates {
        (2^-4,2^-1) 
        (2^-5,2^-3) 
        (2^-6,2^-5) 
        (2^-7,2^-7)
        (2^-8,2^-9) 
        }; 
        \legend{%
DS-$K0$,
DS-$K2$,
DS-$K3$,
DS-$K4$,
DS-$K5$,
DS-$K6$,
$\sim \tau^{2}$,
%Component \textbf{d},
}
    \end{axis}
   \node[draw] at (2,7.3) {$\| \psi^N - u(t^N) \|_{L^2(\DOmega)}$};
\end{tikzpicture}
%
\hspace{20pt}
\begin{tikzpicture}
    \begin{axis}[
       legend pos=south east,%north west,
        height=0.62\textwidth,
        width=0.5\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        %ylabel=$\| \psi^N - u(t^N)\|_{H^1(\DOmega)}^{\mbox{\rm\tiny rel}}$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        %H1 errors
        %S0
        \addplot[mark=o,dark-green] coordinates {
        (2^-4, 1.601 * 2.48542) 
        (2^-5, 0.590507 * 2.48542) 
        (2^-6, 0.120171 * 2.48542) 
        (2^-7, 0.0291315 *2.48542) 
        (2^-8, 0.0361147*2.48542)  
        };
        % S3
        \addplot[mark=o,pantone_312] coordinates {
        (2^-4, 0.892576*2.48542) 
        (2^-5, 1.42981*2.48542) 
        (2^-6, 0.279347*2.48542) 
        (2^-7, 0.0467019*2.48542) 
        (2^-8, 0.00922885 * 2.48542) 
        };    
        % S4
        \addplot[mark=x, brown] coordinates {
        (2^-4, 1.25432 * 2.48542) 
        (2^-5, 0.6548280 * 2.48542) 
        (2^-6, 0.140362 * 2.48542) 
        (2^-7, 0.0344798 * 2.48542) 
        (2^-8, 0.00856552 * 2.48542) 
        };
         % S5
        \addplot[mark=x,magenta] coordinates {
        (2^-4, 1.344 * 2.48542) 
        (2^-5, 0.582326 * 2.48542) 
        (2^-6, 0.141309 * 2.48542) 
        (2^-7, 0.0352943 * 2.48542) 
        (2^-8, 0.00883575 * 2.48542) 
        };
        % S6
        \addplot[mark=*, blue] coordinates {
        (2^-4, 1.36751 * 2.48542) 
        (2^-5, 0.575602 * 2.48542) 
        (2^-6, 0.141674 * 2.48542) 
        (2^-7, 0.0353216 * 2.48542) 
        (2^-8, 0.00885083 * 2.48542) 
        }; 
        % S7
        \addplot[mark=*, red] coordinates {   
        (2^-4, 1.38122 * 2.48542) 
        (2^-5, 0.572128 * 2.48542) 
        (2^-6, 0.141686 * 2.48542) 
        (2^-7, 0.0352915 * 2.48542) 
        (2^-8, 0.00882518 * 2.48542) 
        };
        % \tau^2
        \addplot[black, dashed] coordinates {
        (2^-4,2^0) 
        (2^-5,2^-2) 
        (2^-6,2^-4) 
        (2^-7,2^-6)
        (2^-8,2^-8) 
        }; 
        \legend{%
DS-$K0$,
DS-$K2$,
DS-$K3$,
DS-$K4$,
DS-$K5$,
DS-$K6$,
$\sim \tau^{2}$,
%Component \textbf{d},
}
    \end{axis}
    \node[draw] at (2,7.3) {$\| \psi^N - u(t^N)\|_{H^1(\DOmega)}$}; %^{\mbox{\rm\tiny rel}}
\end{tikzpicture}
\caption{{\it Model Problem 1. Comparison of accuracies for the Dissipative Shadow Lagrangian Method with different dissipation orders $K$. Notably, the accuracies for $K=3,4,5,6$ are extremely close to each other.}}
\label{model-problem-1-dissipation-error}
\end{figure}




==> model-problem-1-energy-mass-plots.tex <==
% Model Problem 1 - Energy and mass evolution
% Method: DS-K5

%\input{model-problem-1-energy-mass-plots}

%S7
\begin{figure}
\hspace{-20pt}\begin{tikzpicture}
    \begin{axis}[
       legend style={at={(0.85,0.58)},anchor=east},
       %legend pos=south east,
        height=0.4\textwidth,
        width=0.5\textwidth,
        xmax   = 4,  
        xmin   = 0, %ymax = 1, ymin = 0
        xlabel=$t^n$,
        ylabel=Energy $E(\psi^n)$]
         \addplot[blue] coordinates { %mark=*
        %
(0, 8.56413)
(0.0625, 7.96295)
(0.125, 7.16616)
(0.1875, 6.26218)
(0.25, 5.51691)
(0.3125, 6.02616)
(0.375, 7.02823)
(0.4375, 7.24823)
(0.5, 7.20212)
(0.5625, 7.01813)
(0.625, 6.59102)
(0.6875, 6.35456)
(0.75, 6.17059)
(0.8125, 6.12555)
(0.875, 6.42403)
(0.9375, 6.66588)
(1, 6.61715)
(1.0625, 6.57788)
(1.125, 6.42427)
(1.1875, 6.05373)
(1.25, 5.93876)
(1.3125, 6.13979)
(1.375, 6.2378)
(1.4375, 6.21486)
(1.5, 6.20629)
(1.5625, 6.07838)
(1.625, 5.90723)
(1.6875, 5.89811)
(1.75, 5.98154)
(1.8125, 6.00519)
(1.875, 5.95149)
(1.9375, 5.908)
(2, 5.93213)
(2.0625, 5.94163)
(2.125, 5.91478)
(2.1875, 5.94743)
(2.25, 5.96371)
(2.3125, 5.89982)
(2.375, 5.91391)
(2.4375, 5.99167)
(2.5, 5.97529)
(2.5625, 5.94871)
(2.625, 5.97889)
(2.6875, 5.99182)
(2.75, 5.99679)
(2.8125, 6.03785)
(2.875, 6.07376)
(2.9375, 6.06063)
(3, 6.03543)
(3.0625, 6.03811)
(3.125, 6.04394)
(3.1875, 6.04546)
(3.25, 6.05435)
(3.3125, 6.06105)
(3.375, 6.05657)
(3.4375, 6.04405)
(3.5, 6.03776)
(3.5625, 6.03729)
(3.625, 6.01127)
(3.6875, 5.97295)
(3.75, 5.96245)
(3.8125, 5.95505)
(3.875, 5.93378)
(3.9375, 5.93383)
(4, 5.93732)
        };
         \addplot[red] coordinates {
        %
        %
(0, 8.56413)
(0.03125, 8.3929)
(0.0625, 8.18312)
(0.09375, 8.22573)
(0.125, 8.33014)
(0.15625, 8.37934)
(0.1875, 8.43832)
(0.21875, 8.43341)
(0.25, 8.3033)
(0.28125, 8.23931)
(0.3125, 8.31291)
(0.34375, 8.36884)
(0.375, 8.36906)
(0.40625, 8.36127)
(0.4375, 8.3434)
(0.46875, 8.31029)
(0.5, 8.3077)
(0.53125, 8.32197)
(0.5625, 8.32885)
(0.59375, 8.33955)
(0.625, 8.34188)
(0.65625, 8.31114)
(0.6875, 8.28082)
(0.71875, 8.30088)
(0.75, 8.33415)
(0.78125, 8.32361)
(0.8125, 8.29063)
(0.84375, 8.28152)
(0.875, 8.28454)
(0.90625, 8.28208)
(0.9375, 8.29022)
(0.96875, 8.29758)
(1, 8.27059)
(1.03125, 8.23464)
(1.0625, 8.2452)
(1.09375, 8.27846)
(1.125, 8.2719)
(1.15625, 8.23667)
(1.1875, 8.22506)
(1.21875, 8.23456)
(1.25, 8.23573)
(1.28125, 8.2348)
(1.3125, 8.23863)
(1.34375, 8.23073)
(1.375, 8.21509)
(1.40625, 8.21727)
(1.4375, 8.23292)
(1.46875, 8.23789)
(1.5, 8.23273)
(1.53125, 8.23233)
(1.5625, 8.23687)
(1.59375, 8.23965)
(1.625, 8.23987)
(1.65625, 8.24066)
(1.6875, 8.2459)
(1.71875, 8.2534)
(1.75, 8.2557)
(1.78125, 8.25502)
(1.8125, 8.26102)
(1.84375, 8.27199)
(1.875, 8.27984)
(1.90625, 8.28595)
(1.9375, 8.29275)
(1.96875, 8.29543)
(2, 8.29527)
(2.03125, 8.30092)
(2.0625, 8.31054)
(2.09375, 8.31431)
(2.125, 8.31299)
(2.15625, 8.31487)
(2.1875, 8.32041)
(2.21875, 8.32473)
(2.25, 8.32759)
(2.28125, 8.33104)
(2.3125, 8.33436)
(2.34375, 8.33652)
(2.375, 8.33874)
(2.40625, 8.34168)
(2.4375, 8.34367)
(2.46875, 8.3437)
(2.5, 8.34364)
(2.53125, 8.345)
(2.5625, 8.346)
(2.59375, 8.3449)
(2.625, 8.34327)
(2.65625, 8.34292)
(2.6875, 8.34296)
(2.71875, 8.34214)
(2.75, 8.34093)
(2.78125, 8.33975)
(2.8125, 8.33811)
(2.84375, 8.33602)
(2.875, 8.33392)
(2.90625, 8.3315)
(2.9375, 8.32808)
(2.96875, 8.32355)
(3, 8.31823)
(3.03125, 8.31213)
(3.0625, 8.30493)
(3.09375, 8.2963)
(3.125, 8.28658)
(3.15625, 8.27648)
(3.1875, 8.26593)
(3.21875, 8.25446)
(3.25, 8.24293)
(3.28125, 8.23272)
(3.3125, 8.22345)
(3.34375, 8.21401)
(3.375, 8.20485)
(3.40625, 8.19676)
(3.4375, 8.18897)
(3.46875, 8.18053)
(3.5, 8.17142)
(3.53125, 8.16102)
(3.5625, 8.14793)
(3.59375, 8.13219)
(3.625, 8.11582)
(3.65625, 8.1008)
(3.6875, 8.08888)
(3.71875, 8.083)
(3.75, 8.08603)
(3.78125, 8.09756)
(3.8125, 8.11438)
(3.84375, 8.13287)
(3.875, 8.14982)
(3.90625, 8.16289)
(3.9375, 8.17177)
(3.96875, 8.17762)
(4, 8.1812)
};
        %
          \addplot[dark-green] coordinates {
        %
        %
(0, 8.56413)
(0.015625, 8.51974)
(0.03125, 8.46743)
(0.046875, 8.4947)
(0.0625, 8.54554)
(0.078125, 8.54178)
(0.09375, 8.51659)
(0.109375, 8.51016)
(0.125, 8.51848)
(0.140625, 8.52288)
(0.15625, 8.52786)
(0.171875, 8.53191)
(0.1875, 8.52042)
(0.203125, 8.50501)
(0.21875, 8.51302)
(0.234375, 8.53208)
(0.25, 8.53088)
(0.265625, 8.51324)
(0.28125, 8.50832)
(0.296875, 8.52076)
(0.3125, 8.52774)
(0.328125, 8.52183)
(0.34375, 8.51596)
(0.359375, 8.51692)
(0.375, 8.51904)
(0.390625, 8.51964)
(0.40625, 8.52009)
(0.421875, 8.51946)
(0.4375, 8.51692)
(0.453125, 8.51591)
(0.46875, 8.51783)
(0.484375, 8.51909)
(0.5, 8.51774)
(0.515625, 8.51615)
(0.53125, 8.51585)
(0.546875, 8.51572)
(0.5625, 8.51586)
(0.578125, 8.51669)
(0.59375, 8.51633)
(0.609375, 8.51385)
(0.625, 8.51251)
(0.640625, 8.51457)
(0.65625, 8.51628)
(0.671875, 8.51393)
(0.6875, 8.51065)
(0.703125, 8.51125)
(0.71875, 8.5139)
(0.734375, 8.51344)
(0.75, 8.51024)
(0.765625, 8.50895)
(0.78125, 8.5104)
(0.796875, 8.51102)
(0.8125, 8.50944)
(0.828125, 8.50791)
(0.84375, 8.50768)
(0.859375, 8.50756)
(0.875, 8.50703)
(0.890625, 8.50671)
(0.90625, 8.50616)
(0.921875, 8.50471)
(0.9375, 8.50362)
(0.953125, 8.50418)
(0.96875, 8.50468)
(0.984375, 8.50301)
(1, 8.50076)
(1.01562, 8.5008)
(1.03125, 8.50215)
(1.04688, 8.50155)
(1.0625, 8.4991)
(1.07812, 8.498)
(1.09375, 8.499)
(1.10938, 8.4994)
(1.125, 8.49792)
(1.14062, 8.49649)
(1.15625, 8.49653)
(1.17188, 8.49691)
(1.1875, 8.49642)
(1.20312, 8.49563)
(1.21875, 8.49529)
(1.23438, 8.4951)
(1.25, 8.49481)
(1.26562, 8.49471)
(1.28125, 8.49475)
(1.29688, 8.49445)
(1.3125, 8.494)
(1.32812, 8.49411)
(1.34375, 8.49465)
(1.35938, 8.49483)
(1.375, 8.49459)
(1.39062, 8.49471)
(1.40625, 8.49538)
(1.42188, 8.49598)
(1.4375, 8.49619)
(1.45312, 8.49639)
(1.46875, 8.49688)
(1.48438, 8.49744)
(1.5, 8.4978)
(1.51562, 8.49806)
(1.53125, 8.49838)
(1.54688, 8.49874)
(1.5625, 8.49903)
(1.57812, 8.49927)
(1.59375, 8.49955)
(1.60938, 8.4999)
(1.625, 8.50028)
(1.64062, 8.50063)
(1.65625, 8.501)
(1.67188, 8.50152)
(1.6875, 8.50216)
(1.70312, 8.50277)
(1.71875, 8.50334)
(1.73438, 8.504)
(1.75, 8.50482)
(1.76562, 8.50563)
(1.78125, 8.50636)
(1.79688, 8.50708)
(1.8125, 8.50787)
(1.82812, 8.50865)
(1.84375, 8.50937)
(1.85938, 8.51006)
(1.875, 8.51072)
(1.89062, 8.51132)
(1.90625, 8.51187)
(1.92188, 8.51244)
(1.9375, 8.51297)
(1.95312, 8.51341)
(1.96875, 8.51378)
(1.98438, 8.51418)
(2, 8.51462)
(2.01562, 8.51498)
(2.03125, 8.51525)
(2.04688, 8.51554)
(2.0625, 8.51589)
(2.07812, 8.51623)
(2.09375, 8.51651)
(2.10938, 8.51678)
(2.125, 8.51709)
(2.14062, 8.51741)
(2.15625, 8.51772)
(2.17188, 8.518)
(2.1875, 8.51831)
(2.20312, 8.51861)
(2.21875, 8.51891)
(2.23438, 8.5192)
(2.25, 8.51948)
(2.26562, 8.51975)
(2.28125, 8.52)
(2.29688, 8.52023)
(2.3125, 8.52046)
(2.32812, 8.52065)
(2.34375, 8.52082)
(2.35938, 8.52095)
(2.375, 8.52107)
(2.39062, 8.52116)
(2.40625, 8.52122)
(2.42188, 8.52124)
(2.4375, 8.52124)
(2.45312, 8.52121)
(2.46875, 8.52115)
(2.48438, 8.52106)
(2.5, 8.52095)
(2.51562, 8.52083)
(2.53125, 8.52068)
(2.54688, 8.52051)
(2.5625, 8.52032)
(2.57812, 8.52013)
(2.59375, 8.51992)
(2.60938, 8.5197)
(2.625, 8.51946)
(2.64062, 8.51922)
(2.65625, 8.51897)
(2.67188, 8.51872)
(2.6875, 8.51845)
(2.70312, 8.51817)
(2.71875, 8.51788)
(2.73438, 8.51758)
(2.75, 8.51727)
(2.76562, 8.51695)
(2.78125, 8.51661)
(2.79688, 8.51625)
(2.8125, 8.51587)
(2.82812, 8.51546)
(2.84375, 8.51503)
(2.85938, 8.51457)
(2.875, 8.51407)
(2.89062, 8.51353)
(2.90625, 8.51294)
(2.92188, 8.51229)
(2.9375, 8.51158)
(2.95312, 8.51079)
(2.96875, 8.50993)
(2.98438, 8.50899)
(3, 8.50796)
(3.01562, 8.50683)
(3.03125, 8.50561)
(3.04688, 8.5043)
(3.0625, 8.50291)
(3.07812, 8.50142)
(3.09375, 8.49986)
(3.10938, 8.49824)
(3.125, 8.49656)
(3.14062, 8.49485)
(3.15625, 8.49311)
(3.17188, 8.49138)
(3.1875, 8.48968)
(3.20312, 8.48802)
(3.21875, 8.48643)
(3.23438, 8.48495)
(3.25, 8.48358)
(3.26562, 8.48234)
(3.28125, 8.48124)
(3.29688, 8.48028)
(3.3125, 8.47945)
(3.32812, 8.47874)
(3.34375, 8.47814)
(3.35938, 8.47761)
(3.375, 8.47714)
(3.39062, 8.47667)
(3.40625, 8.47619)
(3.42188, 8.47565)
(3.4375, 8.47501)
(3.45312, 8.47424)
(3.46875, 8.4733)
(3.48438, 8.47218)
(3.5, 8.47086)
(3.51562, 8.46935)
(3.53125, 8.4677)
(3.54688, 8.46597)
(3.5625, 8.46426)
(3.57812, 8.46269)
(3.59375, 8.46139)
(3.60938, 8.4605)
(3.625, 8.46011)
(3.64062, 8.46032)
(3.65625, 8.46113)
(3.67188, 8.46252)
(3.6875, 8.46441)
(3.70312, 8.46669)
(3.71875, 8.46924)
(3.73438, 8.47192)
(3.75, 8.47464)
(3.76562, 8.47728)
(3.78125, 8.4798)
(3.79688, 8.48215)
(3.8125, 8.48431)
(3.82812, 8.48628)
(3.84375, 8.48804)
(3.85938, 8.48961)
(3.875, 8.49097)
(3.89062, 8.49211)
(3.90625, 8.49304)
(3.92188, 8.49375)
(3.9375, 8.49424)
(3.95312, 8.49451)
(3.96875, 8.49461)
(3.98438, 8.49456)
(4, 8.49442)
};
        \legend{%
$\tau=2^{-4}$,
$\tau=2^{-5}$,
$\tau=2^{-6}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
%S7
\hspace{20pt}
\begin{tikzpicture}
    \begin{axis}[
       legend style={at={(0.85,0.55)},anchor=east},
       %legend pos=south east,
        height=0.4\textwidth,
        width=0.5\textwidth,
        xmax   = 4,  
        xmin   = 0, %ymax = 1, ymin = 0
        xlabel=$t^n$,
        ylabel=mass $m(\psi^n)$]
         \addplot[blue] coordinates {
        %
(0, 1)
(0.0625, 0.967474)
(0.125, 0.924013)
(0.1875, 0.891942)
(0.25, 0.868417)
(0.3125, 0.893179)
(0.375, 0.937582)
(0.4375, 0.945304)
(0.5, 0.933363)
(0.5625, 0.921822)
(0.625, 0.909794)
(0.6875, 0.904296)
(0.75, 0.894403)
(0.8125, 0.88866)
(0.875, 0.901711)
(0.9375, 0.911848)
(1, 0.908799)
(1.0625, 0.90896)
(1.125, 0.902778)
(1.1875, 0.880589)
(1.25, 0.872977)
(1.3125, 0.886641)
(1.375, 0.892953)
(1.4375, 0.889715)
(1.5, 0.88831)
(1.5625, 0.881692)
(1.625, 0.871059)
(1.6875, 0.870684)
(1.75, 0.877819)
(1.8125, 0.879485)
(1.875, 0.874223)
(1.9375, 0.871431)
(2, 0.874099)
(2.0625, 0.874836)
(2.125, 0.874178)
(2.1875, 0.877693)
(2.25, 0.878967)
(2.3125, 0.875014)
(2.375, 0.87699)
(2.4375, 0.883365)
(2.5, 0.883315)
(2.5625, 0.881778)
(2.625, 0.884287)
(2.6875, 0.885536)
(2.75, 0.88568)
(2.8125, 0.888842)
(2.875, 0.891999)
(2.9375, 0.891239)
(3, 0.889558)
(3.0625, 0.890108)
(3.125, 0.891014)
(3.1875, 0.891037)
(3.25, 0.891335)
(3.3125, 0.891805)
(3.375, 0.891163)
(3.4375, 0.889721)
(3.5, 0.889394)
(3.5625, 0.889652)
(3.625, 0.887899)
(3.6875, 0.885459)
(3.75, 0.885051)
(3.8125, 0.884667)
(3.875, 0.883226)
(3.9375, 0.883298)
(4, 0.883676)
        };
         \addplot[red] coordinates {
        %
        %
        (0, 1)
(0.03125, 0.991086)
(0.0625, 0.980207)
(0.09375, 0.983505)
(0.125, 0.990472)
(0.15625, 0.991958)
(0.1875, 0.99262)
(0.21875, 0.992036)
(0.25, 0.987283)
(0.28125, 0.984886)
(0.3125, 0.98836)
(0.34375, 0.991052)
(0.375, 0.990095)
(0.40625, 0.988451)
(0.4375, 0.988124)
(0.46875, 0.987998)
(0.5, 0.987821)
(0.53125, 0.9872)
(0.5625, 0.987075)
(0.59375, 0.98817)
(0.625, 0.988558)
(0.65625, 0.986668)
(0.6875, 0.98487)
(0.71875, 0.985958)
(0.75, 0.987697)
(0.78125, 0.986977)
(0.8125, 0.985171)
(0.84375, 0.98471)
(0.875, 0.984803)
(0.90625, 0.98454)
(0.9375, 0.984925)
(0.96875, 0.985324)
(1, 0.983861)
(1.03125, 0.981904)
(1.0625, 0.98244)
(1.09375, 0.984177)
(1.125, 0.98377)
(1.15625, 0.981836)
(1.1875, 0.981252)
(1.21875, 0.98191)
(1.25, 0.982014)
(1.28125, 0.981772)
(1.3125, 0.981843)
(1.34375, 0.981561)
(1.375, 0.98088)
(1.40625, 0.980972)
(1.4375, 0.98177)
(1.46875, 0.982009)
(1.5, 0.981591)
(1.53125, 0.981517)
(1.5625, 0.981981)
(1.59375, 0.982317)
(1.625, 0.982267)
(1.65625, 0.982255)
(1.6875, 0.982636)
(1.71875, 0.983124)
(1.75, 0.983286)
(1.78125, 0.983332)
(1.8125, 0.983688)
(1.84375, 0.9842)
(1.875, 0.984561)
(1.90625, 0.984926)
(1.9375, 0.985349)
(1.96875, 0.98552)
(2, 0.985527)
(2.03125, 0.985863)
(2.0625, 0.986428)
(2.09375, 0.986653)
(2.125, 0.986567)
(2.15625, 0.98668)
(2.1875, 0.98704)
(2.21875, 0.987298)
(2.25, 0.987406)
(2.28125, 0.987554)
(2.3125, 0.987727)
(2.34375, 0.987826)
(2.375, 0.987919)
(2.40625, 0.988071)
(2.4375, 0.988166)
(2.46875, 0.988125)
(2.5, 0.988083)
(2.53125, 0.988143)
(2.5625, 0.988184)
(2.59375, 0.98809)
(2.625, 0.987955)
(2.65625, 0.987896)
(2.6875, 0.987858)
(2.71875, 0.987755)
(2.75, 0.987614)
(2.78125, 0.987483)
(2.8125, 0.987342)
(2.84375, 0.987164)
(2.875, 0.986966)
(2.90625, 0.986758)
(2.9375, 0.986517)
(2.96875, 0.986222)
(3, 0.985889)
(3.03125, 0.985534)
(3.0625, 0.98514)
(3.09375, 0.984681)
(3.125, 0.984186)
(3.15625, 0.983699)
(3.1875, 0.983202)
(3.21875, 0.982656)
(3.25, 0.982109)
(3.28125, 0.981634)
(3.3125, 0.981199)
(3.34375, 0.980745)
(3.375, 0.980299)
(3.40625, 0.979906)
(3.4375, 0.979529)
(3.46875, 0.979132)
(3.5, 0.978732)
(3.53125, 0.978308)
(3.5625, 0.977798)
(3.59375, 0.977207)
(3.625, 0.976615)
(3.65625, 0.976085)
(3.6875, 0.975652)
(3.71875, 0.975409)
(3.75, 0.975459)
(3.78125, 0.975789)
(3.8125, 0.976283)
(3.84375, 0.976832)
(3.875, 0.977352)
(3.90625, 0.977776)
(3.9375, 0.97809)
(3.96875, 0.978336)
(4, 0.978529)
};
        %
          \addplot[dark-green] coordinates {
        %
        %
(0, 1)
(0.015625, 0.997714)
(0.03125, 0.995026)
(0.046875, 0.996463)
(0.0625, 0.999105)
(0.078125, 0.99882)
(0.09375, 0.997252)
(0.109375, 0.996935)
(0.125, 0.997785)
(0.140625, 0.998151)
(0.15625, 0.998023)
(0.171875, 0.997947)
(0.1875, 0.997668)
(0.203125, 0.99727)
(0.21875, 0.997529)
(0.234375, 0.998152)
(0.25, 0.998086)
(0.265625, 0.997392)
(0.28125, 0.997197)
(0.296875, 0.997749)
(0.3125, 0.998061)
(0.328125, 0.997715)
(0.34375, 0.997364)
(0.359375, 0.997483)
(0.375, 0.997718)
(0.390625, 0.997689)
(0.40625, 0.997517)
(0.421875, 0.997467)
(0.4375, 0.997518)
(0.453125, 0.99753)
(0.46875, 0.997466)
(0.484375, 0.997411)
(0.5, 0.997429)
(0.515625, 0.997457)
(0.53125, 0.99739)
(0.546875, 0.997273)
(0.5625, 0.997275)
(0.578125, 0.997383)
(0.59375, 0.997371)
(0.609375, 0.997187)
(0.625, 0.997087)
(0.640625, 0.997211)
(0.65625, 0.997311)
(0.671875, 0.997165)
(0.6875, 0.99697)
(0.703125, 0.997)
(0.71875, 0.997139)
(0.734375, 0.997103)
(0.75, 0.99692)
(0.765625, 0.996847)
(0.78125, 0.996919)
(0.796875, 0.99694)
(0.8125, 0.996846)
(0.828125, 0.996761)
(0.84375, 0.996744)
(0.859375, 0.996727)
(0.875, 0.996689)
(0.890625, 0.996668)
(0.90625, 0.996635)
(0.921875, 0.996552)
(0.9375, 0.996487)
(0.953125, 0.996509)
(0.96875, 0.996531)
(0.984375, 0.99644)
(1, 0.996318)
(1.01562, 0.996315)
(1.03125, 0.99638)
(1.04688, 0.996345)
(1.0625, 0.996215)
(1.07812, 0.996156)
(1.09375, 0.996205)
(1.10938, 0.996222)
(1.125, 0.996141)
(1.14062, 0.996064)
(1.15625, 0.996068)
(1.17188, 0.996089)
(1.1875, 0.99606)
(1.20312, 0.996012)
(1.21875, 0.995995)
(1.23438, 0.995992)
(1.25, 0.995979)
(1.26562, 0.995967)
(1.28125, 0.995966)
(1.29688, 0.995955)
(1.3125, 0.995937)
(1.32812, 0.99594)
(1.34375, 0.995963)
(1.35938, 0.995971)
(1.375, 0.995959)
(1.39062, 0.995963)
(1.40625, 0.995995)
(1.42188, 0.996024)
(1.4375, 0.996031)
(1.45312, 0.996038)
(1.46875, 0.996065)
(1.48438, 0.996098)
(1.5, 0.996118)
(1.51562, 0.996131)
(1.53125, 0.996152)
(1.54688, 0.996182)
(1.5625, 0.996206)
(1.57812, 0.996224)
(1.59375, 0.996244)
(1.60938, 0.996273)
(1.625, 0.996303)
(1.64062, 0.996328)
(1.65625, 0.996352)
(1.67188, 0.996385)
(1.6875, 0.996424)
(1.70312, 0.996458)
(1.71875, 0.99649)
(1.73438, 0.996527)
(1.75, 0.99657)
(1.76562, 0.996612)
(1.78125, 0.99665)
(1.79688, 0.996689)
(1.8125, 0.99673)
(1.82812, 0.99677)
(1.84375, 0.996808)
(1.85938, 0.996845)
(1.875, 0.996882)
(1.89062, 0.996915)
(1.90625, 0.996946)
(1.92188, 0.996978)
(1.9375, 0.99701)
(1.95312, 0.997037)
(1.96875, 0.99706)
(1.98438, 0.997085)
(2, 0.997112)
(2.01562, 0.997135)
(2.03125, 0.997153)
(2.04688, 0.997172)
(2.0625, 0.997195)
(2.07812, 0.997216)
(2.09375, 0.997233)
(2.10938, 0.997249)
(2.125, 0.997267)
(2.14062, 0.997286)
(2.15625, 0.997302)
(2.17188, 0.997317)
(2.1875, 0.997333)
(2.20312, 0.997349)
(2.21875, 0.997364)
(2.23438, 0.997377)
(2.25, 0.99739)
(2.26562, 0.997402)
(2.28125, 0.997413)
(2.29688, 0.997423)
(2.3125, 0.997432)
(2.32812, 0.99744)
(2.34375, 0.997446)
(2.35938, 0.99745)
(2.375, 0.997454)
(2.39062, 0.997456)
(2.40625, 0.997456)
(2.42188, 0.997454)
(2.4375, 0.997451)
(2.45312, 0.997448)
(2.46875, 0.997442)
(2.48438, 0.997434)
(2.5, 0.997425)
(2.51562, 0.997415)
(2.53125, 0.997404)
(2.54688, 0.997392)
(2.5625, 0.997378)
(2.57812, 0.997363)
(2.59375, 0.997348)
(2.60938, 0.997331)
(2.625, 0.997313)
(2.64062, 0.997295)
(2.65625, 0.997276)
(2.67188, 0.997256)
(2.6875, 0.997235)
(2.70312, 0.997213)
(2.71875, 0.99719)
(2.73438, 0.997166)
(2.75, 0.997141)
(2.76562, 0.997116)
(2.78125, 0.997089)
(2.79688, 0.997061)
(2.8125, 0.997032)
(2.82812, 0.997001)
(2.84375, 0.996969)
(2.85938, 0.996936)
(2.875, 0.996901)
(2.89062, 0.996864)
(2.90625, 0.996825)
(2.92188, 0.996784)
(2.9375, 0.996741)
(2.95312, 0.996695)
(2.96875, 0.996646)
(2.98438, 0.996595)
(3, 0.996541)
(3.01562, 0.996484)
(3.03125, 0.996424)
(3.04688, 0.996362)
(3.0625, 0.996297)
(3.07812, 0.99623)
(3.09375, 0.996161)
(3.10938, 0.996091)
(3.125, 0.99602)
(3.14062, 0.995948)
(3.15625, 0.995876)
(3.17188, 0.995806)
(3.1875, 0.995736)
(3.20312, 0.995669)
(3.21875, 0.995605)
(3.23438, 0.995544)
(3.25, 0.995488)
(3.26562, 0.995435)
(3.28125, 0.995387)
(3.29688, 0.995344)
(3.3125, 0.995306)
(3.32812, 0.995272)
(3.34375, 0.995241)
(3.35938, 0.995214)
(3.375, 0.995189)
(3.39062, 0.995166)
(3.40625, 0.995143)
(3.42188, 0.995119)
(3.4375, 0.995094)
(3.45312, 0.995066)
(3.46875, 0.995034)
(3.48438, 0.994997)
(3.5, 0.994955)
(3.51562, 0.994909)
(3.53125, 0.994858)
(3.54688, 0.994806)
(3.5625, 0.994754)
(3.57812, 0.994707)
(3.59375, 0.994668)
(3.60938, 0.99464)
(3.625, 0.994627)
(3.64062, 0.994631)
(3.65625, 0.994653)
(3.67188, 0.994692)
(3.6875, 0.994746)
(3.70312, 0.994812)
(3.71875, 0.994888)
(3.73438, 0.994968)
(3.75, 0.995051)
(3.76562, 0.995134)
(3.78125, 0.995215)
(3.79688, 0.995293)
(3.8125, 0.995367)
(3.82812, 0.995436)
(3.84375, 0.995501)
(3.85938, 0.99556)
(3.875, 0.995614)
(3.89062, 0.995662)
(3.90625, 0.995704)
(3.92188, 0.995739)
(3.9375, 0.995768)
(3.95312, 0.995789)
(3.96875, 0.995805)
(3.98438, 0.995816)
(4, 0.995824)
};
        \legend{%
$\tau=2^{-4}$,
$\tau=2^{-5}$,
$\tau=2^{-6}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
\caption{{\it Model Problem 1. Results obtained for DS-$K5$ and three different step sizes $\tau$. Left: Variations of the energy $E$ (cf. \eqref{energy-mod-prob-1}) over time. Right: Variations of the mass $m(\psi^n)=\| \psi^n \|_{L^2(\DOmega)}$ over time.}}
\label{model-problem-1-energy-mass-plots}
\end{figure}



==> model-problem-2-comparison.tex <==
% Model Problem 2 - 

%\input{model-problem-2-comparison}



\begin{figure}
% using S6 absolute errors
\begin{tikzpicture}
    \begin{axis}[
       legend pos=north west,
        height=0.45\textwidth,
        width=0.45\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        ylabel=$\| \psi^N- u ( t^N)\|_{L^2(\DOmega)}$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        \addplot[mark=*,blue] coordinates {
        (2^-3,0.515699)
        (2^-4,0.0469697) 
        (2^-5,0.0104319) 
        (2^-6,0.00260111) 
        (2^-7,0.000674903)
        (2^-8,0.000180505) 
        (2^-9,4.77786e-05) 
        (2^-10,1.22116e-05)};
        % Besse
        \addplot[mark=o,red] coordinates {
        (2^-3,0.265553) 
        (2^-4,0.073295) 
        (2^-5,0.0188561) 
        (2^-6,0.00474125) 
        (2^-7,0.00119648)
        (2^-8,0.00030029) 
        (2^-9,7.5064e-05) 
        (2^-10,1.84522e-05)
        };    
         % CN
        \addplot[mark=o, pantone_315] coordinates {
        (2^-3,0.268098) 
        (2^-4,0.0742525) 
        (2^-5,0.0191304) 
        (2^-6,0.00481266) 
        (2^-7,0.00121453) 
        (2^-8,0.000304798) 
        (2^-9,7.61627e-05)
        (2^-10,1.86986e-05)
        };    
        %RK
        %\addplot[mark=o, pantone_312] coordinates {   
        % (2^-3,0.396235) 
        % (2^-4,0.113833) 
         % (2^-5,0.0296107) 
         % (2^-6,0.00746798) 
         % (2^-7,0.00187905) 
         % (2^-8,0.000470524) 
         % (2^-9,0.000117417) 
         % (2^-10,2.89286e-05)
         %};    
        \addplot[black, dashed] coordinates {
        (2^-3,2^-4) 
        (2^-4,2^-6) 
        (2^-5,2^-8) 
        (2^-6,2^-10) 
        (2^-7,2^-12)
        (2^-8,2^-14) 
        (2^-9,2^-16) 
        (2^-9.5,2^-17)}; 
        \legend{%
DS-$K5$,
Besse,
CN,
%RK,
$\sim \tau^{2}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
%
\hspace{10pt}
%
% absolute errors
\begin{tikzpicture}
    \begin{axis}[
       legend pos=north west,
        height=0.45\textwidth,
        width=0.45\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        ylabel=$\| \psi^N- u ( t^N)\|_{H^1(\DOmega)}$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        \addplot[mark=*,blue] coordinates {
        (2^-3,0.958906) %N8
        (2^-4,0.13544) %N16
        (2^-5,0.0327752) %N32
        (2^-6,0.00894328) %N64
        (2^-7,0.0026185) %N128
        (2^-8,0.000812523)  %N256
        (2^-9,0.000268605) %N512 %0.000270296
        (2^-10,0.000100553)}; %1024
        % Besse
        \addplot[mark=o,red] coordinates {
        (2^-3,0.578454)
        (2^-4,0.176729) 
        (2^-5,0.0473946) 
        (2^-6,0.0124156) %N64 
        (2^-7,0.00335802)
        (2^-8,0.000950263) 
        (2^-9,0.00029238) 
        (2^-10,0.000104046)
        };    
         % CN
        \addplot[mark=o, pantone_315] coordinates {
        (2^-3,0.583441)
        (2^-4,0.179429) 
        (2^-5,0.0482962) 
        (2^-6,0.0126641) %N64
        (2^-7,0.00342158)
        (2^-8,0.000965961)
        (2^-9,0.000295851) 
        (2^-10,0.000104717)
        };    
        \addplot[black, dashed] coordinates {
        (2^-3,2^-4) %
        (2^-4,2^-5.5)  % 
        (2^-5,2^-7) 
        (2^-6,2^-8.5) 
        (2^-7,2^-10)
        (2^-8,2^-11.5) 
        (2^-9,2^-13)
        (2^-9.5,2^-13.75)}; 
        %
        % (2^-3,2^-4) %
        % (2^-4,2^-6)  % 
        % (2^-5,2^-8) 
        % (2^-6,2^-10) 
        % (2^-7,2^-12)
        % (2^-8,2^-14) 
        % (2^-9,2^-16) 
        % (2^-9.5,2^-17)}; 
        \legend{%
DS-$K5$,
Besse,
CN,
%$\sim \tau^{2}$,
$\sim \tau^{3/2}$,
}
    \end{axis}
\end{tikzpicture}
\caption{{\it Model Problem 2. Comparison of the accuracies for DS-$K5$, the classical Crank-Nicolson scheme and the Besse-relaxation scheme. Left: comparison of $L^2$-errors. Right: comparison of $H^1$-errors with visibly reduced convergence rates.}}
\label{model-problem-2-comparison}
\end{figure}


==> model-problem-2-consistency-errors.tex <==
% Model Problem 2 - 

%\input{model-problem-2-consistency-errors}

\begin{figure}
% convergence consistency error
\begin{tikzpicture}
    \begin{axis}[
       legend pos=north west,
        %height=0.6\textwidth,
        %width=0.6\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        %ylabel=$\log_2(\| \psi - \phi \|)$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        \addplot[mark=triangle*,dashed,red] coordinates {
        (2^-4,0.155131) 
        (2^-5,0.045649) 
        (2^-6,0.00524164) 
        (2^-7,0.00121233)
        (2^-8,0.000303237) 
        (2^-9,7.57949e-05) 
        (2^-10,1.8947e-05)};
        \addplot[mark=triangle*,dashed,blue] coordinates {
        (2^-4,0.275113) %absolute: 0.275113 relative: 0.168489
        (2^-5,0.068801 ) %absolute: 0.068801 relative: 0.041412457
        (2^-6,0.0103981)  %absolute: 0.0103981 relative: 0.0062491
        (2^-7,0.0025794) %absolute: 0.0025794 relative: 0.0015501
        (2^-8, 0.000650533)  %absolute: 0.000650533 relative: 0.00039096
        (2^-9,0.000165937)  %absolute: 0.000165937 relative: 0.0000997259
        (2^-10,4.20086e-05)}; %absolute: 4.20086e-05 relative: 0.0000252466
        \addplot[black, dashed] coordinates {
        (2^-4,2^-6) 
        (2^-5,2^-8) 
        (2^-6,2^-10) 
        (2^-7,2^-12)
        (2^-8,2^-14) 
        (2^-9,2^-16)}; 
        \legend{%
$\| \psi^N - \phi^N \|_{L^2(\DOmega)}$,%$ (t,\cdot)- \phi(t,\cdot) \|_{L^2(\DOmega)}$,
$\| \psi^N - \phi^N \|_{H^1(\DOmega)}$,%$\| \psi(t,\cdot) - \phi(t,\cdot) \|_{H^1(\DOmega)}$,
$\sim \tau^{2}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
    \begin{axis}[
       legend pos=north west,
        %height=0.6\textwidth,
        %width=0.6\textwidth,
        %xmax   = 1,  xmin   = 0, ymax = 1, ymin = 0
        xlabel=$\tau$,%$\log_2(\tau)$,
        %ylabel=$\log_2(\| \psi - \phi \|)$,
        xmode=log, % use logarithmic scaling
        ymode=log,
        log basis y={2}, % basis of logarithm 
        log basis x={2} ] % basis of logarithm 
        \addplot[mark=triangle*,dashed,pantone_315] coordinates {
        (2^-4, 0.887886) %N16
        (2^-5, 0.298352) %N32
        (2^-6, 0.0585458) %N64
        (2^-7, 0.0135952) %128
        (2^-8, 0.00342122) %256
        (2^-9, 0.000855114) %512
        (2^-10, 0.000213765)}; %1024
        \addplot[mark=*,blue] coordinates {
        (2^-4,0.13544) %N16
        (2^-5,0.0327752) %N32
        (2^-6,0.00894328) %N64 %EOC: 1.8737
        (2^-7,0.0026185) %N128 %EOC: 1.772
        (2^-8,0.000812523)  %N256  %EOC: 1.6882
        (2^-9,0.000268605) %N512 %EOC: 1.5969
        (2^-10,0.000100553)}; %1024  EOC: 1.4175
        \legend{%
$|E(\psi^N) - E(\phi^N)|$,%$ (t,\cdot)- \phi(t,\cdot) \|_{L^2(\DOmega)}$,
$\| \psi^N- u ( t^N)\|_{H^1(\DOmega)}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
\caption{{\it Model Problem 2. Left: Consistency error $\psi^N-\phi^N$ in the $L^2$- and the $H^1$-norm for various step sizes $\tau$. Right: Comparison of the exact $H^1$-error for DS-$K5$ with the estimated error using the consistency indicator $|E(\psi^N) - E(\phi^N)|$.}}
\label{model-problem-2-consistency-errors}
\end{figure}


==> model-problem-2-energy-mass-plots.tex <==
% Model Problem 2 - Energy and mass evolution
% Method: DS-K5

%\input{model-problem-2-energy-mass-plots}

\begin{figure}
\begin{tikzpicture}
    \begin{axis}[
       legend pos=south east,
        height=0.45\textwidth,
        width=0.52\textwidth,
        xmax   = 1,  
        xmin   = 0, %ymax = 1, ymin = 0
        xlabel=$t$,
        ylabel=Energy $E(\psi^n)$]
%         \addplot[mark=*,blue] coordinates {
         \addplot[blue] coordinates {
        %
        (0,5.29964)
        (0.0625,4.99813)
        (0.125,4.6588)
        (0.1875,4.74287)
        (0.25,4.93246)
        (0.3125,5.04382)
        (0.375,5.16935)
        (0.4375,5.1717)
        (0.5,4.92116)
        (0.5625,4.84128)
        (0.625,5.03474)
        (0.6875,5.16381)
        (0.75,5.14989)
        (0.8125,5.13173)
        (0.875,5.11203)
        (0.9375,5.06401)
        (1,5.08777)};
%         \addplot[mark=x,red] coordinates {
         \addplot[red] coordinates {
        %
        (0,5.29964)
        (0.0625,5.1249)
        (0.125,5.26484)
        (0.1875,5.23073)
        (0.25,5.22537)
        (0.3125,5.25254)
        (0.375,5.2433)
        (0.4375,5.22908)
        (0.5,5.2691)
        (0.5625,5.23059)
        (0.625,5.27176)
        (0.6875,5.25378)
        (0.75,5.26394)
        (0.8125,5.26799)
        (0.875,5.26368)
        (0.9375,5.2696)
        (1,5.27014)};
        %
%          \addplot[mark=x,dark-green] coordinates {
          \addplot[dark-green] coordinates {
        %
        (0,5.29964)
        (0.0625,5.29313)
        (0.125,5.2837)
        (0.1875,5.28043)
        (0.25,5.28365)
        (0.3125,5.28782)
        (0.375,5.28923)
        (0.4375,5.28815)
        (0.5,5.28672)
        (0.5625,5.28656)
        (0.625,5.2877)
        (0.6875,5.28921)
        (0.75,5.29033)
        (0.8125,5.29063)
        (0.875,5.29112)
        (0.9375,5.29137)
        (1,5.29212)};
        \legend{%
$\tau=2^{-4}$,
$\tau=2^{-5}$,
$\tau=2^{-6}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
%
%
%
\begin{tikzpicture}
    \begin{axis}[
       legend pos=south east,
        height=0.45\textwidth,
        width=0.52\textwidth,
        xmax   = 1,  
        xmin   = 0, %ymax = 1, ymin = 0
        xlabel=$t$,
        ylabel=Mass $\| \psi^n \|_{L^2(\DOmega)}$]
%         \addplot[mark=*,blue] coordinates {
         \addplot[,blue] coordinates {
        %
        (0,1)
        (0.0625, 0.977289)
        (0.125, 0.949959)
        (0.1875, 0.956419)
        (0.25, 0.971423)
        (0.3125, 0.979618)
        (0.375, 0.989635)
        (0.4375, 0.989764)
        (0.5, 0.968556)
        (0.5625, 0.960823)
        (0.625, 0.976859)
        (0.6875, 0.987449)
        (0.75, 0.986316)
        (0.8125, 0.984915)
        (0.875, 0.982944)
        (0.9375, 0.978284)
        (1, 0.980061)};
 %         \addplot[mark=x,red] coordinates {
         \addplot[red] coordinates {
        %
        (0,1)
        (0.0625, 0.986982)
        (0.125, 0.997305)
        (0.1875, 0.994751)
        (0.25, 0.994197)
        (0.3125, 0.996172)
        (0.375, 0.995404)
        (0.4375, 0.994066)
        (0.5, 0.997212)
        (0.5625, 0.993965)
        (0.625, 0.997226)
        (0.6875, 0.995743)
        (0.75, 0.99647)
        (0.8125, 0.996821)
        (0.875, 0.996379)
        (0.9375, 0.996847)
        (1, 0.996878)};
        %
 %          \addplot[mark=x,dark-green] coordinates {
          \addplot[dark-green] coordinates {
        %
        (0,1)
        (0.0625, 0.999512)
        (0.125, 0.998798)
        (0.1875, 0.998537)
        (0.25, 0.99876)
        (0.3125, 0.999056)
        (0.375, 0.999136)
        (0.4375, 0.999022)
        (0.5, 0.998884)
        (0.5625, 0.99885)
        (0.625, 0.998926)
        (0.6875, 0.999034)
        (0.75, 0.999111)
        (0.8125, 0.999143)
        (0.875, 0.999153)
        (0.9375, 0.999164)
        (1, 0.999189)};
        \legend{%
$\tau=2^{-4}$,
$\tau=2^{-5}$,
$\tau=2^{-6}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
\caption{{\it Model Problem 2. Results obtained for DS-$K5$ and three different step sizes $\tau$. Left: Variations of the energy $E$ (cf. \eqref{energy-mod-prob-2}) over time. Right: Variations of the mass $m(\psi^n)=\| \psi^n \|_{L^2(\DOmega)}$ over time.}}
\label{model-problem-2-energy-mass-plots}
\end{figure}

==> model-problem-2-energy-mass-plots_more_dots.tex <==
% Model Problem 2 - Energy and mass evolution
% Method: DS-K5

%\input{model-problem-2-energy-mass-plots}

\begin{figure}
\begin{tikzpicture}
    \begin{axis}[
       legend pos=south east,
        height=0.45\textwidth,
        width=0.52\textwidth,
        xmax   = 1,  
        xmin   = 0, %ymax = 1, ymin = 0
        xlabel=$t$,
        ylabel=Energy $E(\psi^n)$]
%         \addplot[mark=*,blue] coordinates {
         \addplot[blue] coordinates {
        %
        (0,5.29964)
        (0.0625,4.99813)
        (0.125,4.6588)
        (0.1875,4.74287)
        (0.25,4.93246)
        (0.3125,5.04382)
        (0.375,5.16935)
        (0.4375,5.1717)
        (0.5,4.92116)
        (0.5625,4.84128)
        (0.625,5.03474)
        (0.6875,5.16381)
        (0.75,5.14989)
        (0.8125,5.13173)
        (0.875,5.11203)
        (0.9375,5.06401)
        (1,5.08777)};
%         \addplot[mark=x,red] coordinates {
         \addplot[red] coordinates {
        %
(0, 5.29964)
(0.03125, 5.21843)
(0.0625, 5.1249)
(0.09375, 5.17388)
(0.125, 5.26484)
(0.15625, 5.26273)
(0.1875, 5.23073)
(0.21875, 5.22204)
(0.25, 5.22537)
(0.28125, 5.23068)
(0.3125, 5.25254)
(0.34375, 5.26954)
(0.375, 5.2433)
(0.40625, 5.20928)
(0.4375, 5.22908)
(0.46875, 5.26994)
(0.5, 5.2691)
(0.53125, 5.23703)
(0.5625, 5.23059)
(0.59375, 5.25722)
(0.625, 5.27176)
(0.65625, 5.2623)
(0.6875, 5.25378)
(0.71875, 5.25789)
(0.75, 5.26394)
(0.78125, 5.26621)
(0.8125, 5.26799)
(0.84375, 5.26807)
(0.875, 5.26368)
(0.90625, 5.26299)
(0.9375, 5.2696)
(0.96875, 5.27433)
(1, 5.27014)};
        %
%          \addplot[mark=x,dark-green] coordinates {
          \addplot[dark-green] coordinates {
        %
        (0, 5.29964)
(0.015625, 5.27893)
(0.03125, 5.25495)
(0.046875, 5.2686)
(0.0625, 5.29313)
(0.078125, 5.28912)
(0.09375, 5.27038)
(0.109375, 5.26805)
(0.125, 5.2837)
(0.140625, 5.28994)
(0.15625, 5.28219)
(0.171875, 5.27658)
(0.1875, 5.28043)
(0.203125, 5.28514)
(0.21875, 5.28507)
(0.234375, 5.28403)
(0.25, 5.28365)
(0.265625, 5.28242)
(0.28125, 5.28271)
(0.296875, 5.28597)
(0.3125, 5.28782)
(0.328125, 5.28432)
(0.34375, 5.28106)
(0.359375, 5.28431)
(0.375, 5.28923)
(0.390625, 5.28793)
(0.40625, 5.28273)
(0.421875, 5.28284)
(0.4375, 5.28815)
(0.453125, 5.29011)
(0.46875, 5.28618)
(0.484375, 5.28361)
(0.5, 5.28672)
(0.515625, 5.29025)
(0.53125, 5.28898)
(0.546875, 5.28603)
(0.5625, 5.28656)
(0.578125, 5.28948)
(0.59375, 5.29018)
(0.609375, 5.28844)
(0.625, 5.2877)
(0.640625, 5.28909)
(0.65625, 5.29028)
(0.671875, 5.28988)
(0.6875, 5.28921)
(0.703125, 5.28952)
(0.71875, 5.29021)
(0.734375, 5.29042)
(0.75, 5.29033)
(0.765625, 5.29038)
(0.78125, 5.29051)
(0.796875, 5.29063)
(0.8125, 5.29088)
(0.828125, 5.29114)
(0.84375, 5.29111)
(0.859375, 5.29094)
(0.875, 5.29112)
(0.890625, 5.29158)
(0.90625, 5.29171)
(0.921875, 5.29143)
(0.9375, 5.29137)
(0.953125, 5.29178)
(0.96875, 5.29212)
(0.984375, 5.29197)
(1, 5.29173)};
        \legend{%
$\tau=2^{-4}$,
$\tau=2^{-5}$,
$\tau=2^{-6}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
%
%
%
\begin{tikzpicture}
    \begin{axis}[
       legend pos=south east,
        height=0.45\textwidth,
        width=0.52\textwidth,
        xmax   = 1,  
        xmin   = 0, %ymax = 1, ymin = 0
        xlabel=$t$,
        ylabel=Mass $\| \psi^n \|_{L^2(\DOmega)}$]
%         \addplot[mark=*,blue] coordinates {
         \addplot[,blue] coordinates {
        %
        (0,1)
        (0.0625, 0.977289)
        (0.125, 0.949959)
        (0.1875, 0.956419)
        (0.25, 0.971423)
        (0.3125, 0.979618)
        (0.375, 0.989635)
        (0.4375, 0.989764)
        (0.5, 0.968556)
        (0.5625, 0.960823)
        (0.625, 0.976859)
        (0.6875, 0.987449)
        (0.75, 0.986316)
        (0.8125, 0.984915)
        (0.875, 0.982944)
        (0.9375, 0.978284)
        (1, 0.980061)};
 %         \addplot[mark=x,red] coordinates {
         \addplot[red] coordinates {
        %
(0, 1)
(0.03125, 0.994009)
(0.0625, 0.986982)
(0.09375, 0.990599)
(0.125, 0.997305)
(0.15625, 0.997118)
(0.1875, 0.994751)
(0.21875, 0.994041)
(0.25, 0.994197)
(0.28125, 0.994482)
(0.3125, 0.996172)
(0.34375, 0.997519)
(0.375, 0.995404)
(0.40625, 0.992585)
(0.4375, 0.994066)
(0.46875, 0.997291)
(0.5, 0.997212)
(0.53125, 0.994569)
(0.5625, 0.993965)
(0.59375, 0.996074)
(0.625, 0.997226)
(0.65625, 0.996452)
(0.6875, 0.995743)
(0.71875, 0.99603)
(0.75, 0.99647)
(0.78125, 0.996639)
(0.8125, 0.996821)
(0.84375, 0.996816)
(0.875, 0.996379)
(0.90625, 0.996273)
(0.9375, 0.996847)
(0.96875, 0.997268)
(1, 0.996878)};
        %
 %          \addplot[mark=x,dark-green] coordinates {
          \addplot[dark-green] coordinates {
        %
        (0, 1)
(0.015625, 0.998481)
(0.03125, 0.996714)
(0.046875, 0.997714)
(0.0625, 0.999512)
(0.078125, 0.999215)
(0.09375, 0.997832)
(0.109375, 0.997653)
(0.125, 0.998798)
(0.140625, 0.999251)
(0.15625, 0.99868)
(0.171875, 0.998264)
(0.1875, 0.998537)
(0.203125, 0.998871)
(0.21875, 0.998863)
(0.234375, 0.998796)
(0.25, 0.99876)
(0.265625, 0.998647)
(0.28125, 0.998655)
(0.296875, 0.99891)
(0.3125, 0.999056)
(0.328125, 0.998772)
(0.34375, 0.998502)
(0.359375, 0.998749)
(0.375, 0.999136)
(0.390625, 0.999029)
(0.40625, 0.998607)
(0.421875, 0.998605)
(0.4375, 0.999022)
(0.453125, 0.999175)
(0.46875, 0.998856)
(0.484375, 0.998642)
(0.5, 0.998884)
(0.515625, 0.999162)
(0.53125, 0.999057)
(0.546875, 0.998814)
(0.5625, 0.99885)
(0.578125, 0.99908)
(0.59375, 0.999133)
(0.609375, 0.998989)
(0.625, 0.998926)
(0.640625, 0.999033)
(0.65625, 0.999124)
(0.671875, 0.999089)
(0.6875, 0.999034)
(0.703125, 0.999055)
(0.71875, 0.999105)
(0.734375, 0.999118)
(0.75, 0.999111)
(0.765625, 0.999114)
(0.78125, 0.999118)
(0.796875, 0.999123)
(0.8125, 0.999143)
(0.828125, 0.999166)
(0.84375, 0.999159)
(0.859375, 0.999139)
(0.875, 0.999153)
(0.890625, 0.999192)
(0.90625, 0.999202)
(0.921875, 0.999173)
(0.9375, 0.999164)
(0.953125, 0.999199)
(0.96875, 0.999228)
(0.984375, 0.999212)
(1, 0.999189)};
        \legend{%
$\tau=2^{-4}$,
$\tau=2^{-5}$,
$\tau=2^{-6}$,
%Component \textbf{d},
}
    \end{axis}
\end{tikzpicture}
\caption{{\it Model Problem 2. Results obtained for DS-$K5$ and three different step sizes $\tau$. Left: Variations of the energy $E$ (cf. \eqref{energy-mod-prob-2}) over time. Right: Variations of the mass $m(\psi^n)=\| \psi^n \|_{L^2(\DOmega)}$ over time.}}
\label{model-problem-2-energy-mass-plots}
\end{figure}
